Parallel Computation of Piecewise Linear Morse-Smale Segmentations

This paper presents a well-scaling parallel algorithm for the computation of Morse-Smale (MS) segmentations, including the region separators and region boundaries. The segmentation of the domain into ascending and descending manifolds, solely defined on the vertices, improves the computational time using path compression and fully segments the border region. Region boundaries and region separators are generated using a multi-label marching tetrahedra algorithm. This enables a fast and simple solution to find optimal parameter settings in preliminary exploration steps by generating an MS complex preview. It also poses a rapid option to generate a fast visual representation of the region geometries for immediate utilization. Two experiments demonstrate the performance of our approach with speedups of over an order of magnitude in comparison to two publicly available implementations. The example section shows the similarity to the MS complex, the useability of the approach, and the benefits of this method with respect to the presented datasets. We provide our implementation with the paper.

==> tikz/pathCompression.tex <==
\newcommand{\pathCompressionSpace}{1cm}
\newcommand{\pathCompressionNodes}[8]{
    \node[right] (Label) at (-2.3,0)  {#1};
    \node[#2] (A) at (0.0,0.0) {0};
    \node[#3] (B) at (1.0,0.0) {1};
    \node[#4] (C) at (2.0,0.0) {2};
    \node[#5] (D) at (3.0,0.0) {3};
    \node[#6] (E) at (4.0,0.0) {4};
    \node[#7] (F) at (5.0,0.0) {5};
    \node[#8] (G) at (6.0,0.0) {6};
}

\begin{tikzpicture}
\pathCompressionNodes{Gradient:}{highlightedSimplexVertexGray}{highlightedSimplexVertexGray}{highlightedSimplexVertexGray}{highlightedSimplexVertexGray}{highlightedSimplexVertexGray}{highlightedSimplexVertexGray}{highlightedSimplexVertexR}

\draw[->] (A) to (B);
\draw[->] (B) to (C);
\draw[->] (C) to (D);
\draw[->] (D) to (E);
\draw[->] (E) to (F);
\draw[->] (F) to (G);

\node[] (Space) at (0.0,-0.5) {};
\end{tikzpicture}
\begin{tikzpicture}
\pathCompressionNodes{Iteration 1:}{highlightedSimplexVertexGray}{highlightedSimplexVertexGray}{highlightedSimplexVertexGray}{highlightedSimplexVertexGray}{PCSimplexR_Inactive}{PCSimplexR_Inactive}{highlightedSimplexVertexR}

\draw[->] (A) to [out=-40,in=-140] (C);
\draw[->] (B) to [out=40,in=140] (D);
\draw[->] (C) to [out=-40,in=-140] (E);
\draw[->] (D) to [out=40,in=140] (F);
\draw[->] (E) to [out=-40,in=-140] (G);
\draw[->] (F) to (G);

\node[] (Space) at (0.0,-0.5) {};
\end{tikzpicture}
\begin{tikzpicture}
\pathCompressionNodes{Iteration 2:}{highlightedSimplexVertexGray}{highlightedSimplexVertexGray}{PCSimplexR_Inactive}{PCSimplexR_Inactive}{PCSimplexR_Inactive}{PCSimplexR_Inactive}{highlightedSimplexVertexR}

\draw[->] (B) to [out=30,in=150] (F);
\draw[line width=0.3em,white] (A) to [out=30,in=150] (E);
\draw[->] (A) to [out=30,in=150] (E);
\draw[->] (C) to [out=-30,in=-150] (G);
\draw[->] (D) to [out=-30,in=-150] (G);
\draw[->] (E) to [out=-30,in=-150] (G);
\draw[->] (F) to (G);

\node[] (Space) at (0.0,-0.5) {};
\end{tikzpicture}
\begin{tikzpicture}
\pathCompressionNodes{Result:}{PCSimplexR_Inactive}{PCSimplexR_Inactive}{PCSimplexR_Inactive}{PCSimplexR_Inactive}{PCSimplexR_Inactive}{PCSimplexR_Inactive}{highlightedSimplexVertexR}

\draw[->] (A) to [out=-25,in=-150] (G);
\draw[->] (B) to [out=-25,in=-150] (G);
\draw[->] (C) to [out=-25,in=-150] (G);
\draw[->] (D) to [out=-25,in=-150] (G);
\draw[->] (E) to [out=-25,in=-150] (G);
\draw[->] (F) to (G);
\end{tikzpicture}
\vspace*{-20pt}

==> tikz/sepMode.tex <==
\newcommand{\sepModeScaleX}{1}
\newcommand{\sepModeScaleY}{1}

\tikzstyle{sepEdge}=[gray,thin]
\tikzstyle{sepNode}=[minimum size=1.5em,inner sep=0em]
\tikzstyle{sR}=[highlightedSimplexVertexR,sepNode]
\tikzstyle{sG}=[highlightedSimplexVertexG,sepNode]
\tikzstyle{sB}=[highlightedSimplexVertexB,sepNode]
\tikzstyle{sO}=[highlightedSimplexVertexY,sepNode]
\tikzstyle{sYG}=[highlightedSimplexVertexYG,sepNode]
\tikzstyle{sYB}=[highlightedSimplexVertexYB,sepNode]
\tikzstyle{sRG}=[highlightedSimplexVertexRG,sepNode]
\tikzstyle{sRB}=[highlightedSimplexVertexRB,sepNode]
\tikzstyle{sX}=[highlightedSimplexVertexGray,sepNode]

%if( (coordsX<=1&coordsY<=1)|(coordsX>=2&coordsY>=2&(coordsX!=2&coordsY!=2)),1, if((coordsX==0&coordsY==3)|(coordsX==3&coordsY==0),-1,0) )

\newcommand{\sepModeNodes}[2]{
    \foreach \a/\b/\c/\d/\e/\f/\g/\h/\i/\j/\k/\l/\m/\n/\o/\p in {#1}{
        \foreach \ac/\bc/\cc/\dc/\ec/\fc/\gc/\hc/\ic/\jc/\kc/\lc/\mc/\nc/\oc/\pc in {#2}{
            
            \node[\ac] at (0.0,0.0) {\a};
            \node[\bc] at (1.0,0.0) {\b};
            \node[\cc] at (2.0,0.0) {\c};
            \node[\dc] at (3.0,0.0) {\d};
            
            \node[\ec] at (0.0,1.0) {\e};
            \node[\fc] at (1.0,1.0) {\f};
            \node[\gc] at (2.0,1.0) {\g};
            \node[\hc] at (3.0,1.0) {\h};
            
            \node[\ic] at (0.0,2.0) {\i};
            \node[\jc] at (1.0,2.0) {\j};
            \node[\kc] at (2.0,2.0) {\k};
            \node[\lc] at (3.0,2.0) {\l};
            
            \node[\mc] at (0.0,3.0) {\m};
            \node[\nc] at (1.0,3.0) {\n};
            \node[\oc] at (2.0,3.0) {\o};
            \node[\pc] at (3.0,3.0) {\p};
        }
    }
}

\newcommand{\sepModeGrid}{
    % \edef\myx{0}
        % \pgfmathparse{\myx+1.0}
        % \xdef\mya{\pgfmathresult}
    \foreach \x in {0,...,3} {
        \draw[sepEdge] (\x,0)--(\x,3);
        \draw[sepEdge] (0,\x)--(3,\x);
    }
    \draw[sepEdge] (0,0)--(3,3);
    \draw[sepEdge] (0,1)--(2,3);
    \draw[sepEdge] (0,2)--(1,3);
    \draw[sepEdge] (1,0)--(3,2);
    \draw[sepEdge] (2,0)--(3,1);
}

\newcommand{\drawSepNodes}[1]{
    \foreach \x/\y in {#1}{
        \node[simplexVertex] at (\x,\y) {};
    }
}

\newcommand{\sepCapY}{-0.65}

\begin{tikzpicture}[xscale=\sepModeScaleX,yscale=\sepModeScaleY]
    \begin{scope}[xshift=0em,yshift=0em]
        \sepModeGrid
        \sepModeNodes
            {14/12/2 /0 /13/11/3 /4 /5 /6 /7 /8 /1 /9 /10/15}%
            {sB/sX/sX/sR/sX/sX/sX/sX/sX/sX/sX/sX/sO/sX/sX/sG}
        \node at (1.5,\sepCapY) {a) Input Scalar Field};
    \end{scope}
    
    \begin{scope}[xshift=-6.5em,yshift=-14em]
        \sepModeGrid
        \sepModeNodes
            {14/12/2 /0 /13/11/3 /4 /5 /6 /7 /8 /1 /9 /10/15}%
            {sB/sB/sB/sG/sB/sB/sB/sG/sB/sB/sG/sG/sG/sG/sG/sG}
            
        \draw[thick] (0,2.5)--(1.5,2.5)--(1.5,1.5)--(2.5,1.5)--(2.5,0);
        \drawSepNodes{0.0/2.5, 0.5/2.5, 1.0/2.5, 1.5/2.5, 1.5/2.0, 1.5/1.5, 2.0/1.5, 2.5/1.5, 2.5/1.0, 2.5/0.5, 2.5/0.0}
        
        \node at (0,\sepCapY-0.2) {b)};
        \node at (1.7,\sepCapY) {Descending Seg.};
        \node at (1.7,\sepCapY-0.4) {+ Region Separators};
    \end{scope}
    
    \begin{scope}[xshift=6.5em,yshift=-14em]

        \draw[fill=highlight0_gray] (0,0)--(3,3)--(2,3)--(0,1)--cycle;
        \sepModeGrid
        \draw[line width=0.2em] (0,0)--(3,3);
        \draw[line width=0.2em] (0,1)--(2,3);
        
        \sepModeNodes
            {14/12/2 /0 /13/11/3 /4 /5 /6 /7 /8 /1 /9 /10/15}%
            {sR/sR/sR/sR/sO/sR/sR/sR/sO/sO/sR/sR/sO/sO/sO/sR}
            
        % \draw[thick] (0,0.5)--(2.5,3.0);
        % \drawSepNodes{0.0/0.5, 0.5/1.0, 1.0/1.5, 1.5/2.0, 2.0/2.5, 2.5/3.0}
        
        \node at (0,\sepCapY-0.2) {c)};
        \node at (1.7,\sepCapY) {Ascending Seg.};
        \node at (1.7,\sepCapY-0.4) {+ Region Boundaries};
    \end{scope}
    
    \begin{scope}[xshift=-6.5em,yshift=-29em]
        \sepModeGrid
        \sepModeNodes
            {14/12/2 /0 /13/11/3 /4 /5 /6 /7 /8 /1 /9 /10/15}%
            {sRB/sRB/sRB/sRG/sYB/sRB/sRB/sRG/sYB/sYB/sRG/sRG/sYG/sYG/sYG/sRG}
            
        \draw[thick] (0,2.5)--(1.5,2.5)--(1.66,2.33)--(1.33,1.66)--(1.5,1.5)--(2.5,1.5)--(2.5,0.0);
        \draw[thick] (0,0.5)--(1,1.5)--(1.33,1.66);
        \draw[thick] (1.66,2.33)--(2.0,2.5)--(2.5,3.0);
        \drawSepNodes{0/2.5,1.5/2.5,1.66/2.33,1.33/1.66,1.5/1.5,2.5/1.5,2.5/0.0}
        \drawSepNodes{0/0.5,0.5/1.0,1.0/1.5,0.5/2.5,1.0/2.5,2.0/1.5,2.5/1.0,2.5/0.5,2.0/2.5,2.5/3.0,1.5/2.0}
        
        \node at (0,\sepCapY-0.2) {d)};
        \node at (1.7,\sepCapY) {Morse-Smale Seg.};
        \node at (1.7,\sepCapY-0.4) {+ Region Separators};
    \end{scope}
    
    \begin{scope}[xshift=6.5em,yshift=-29em]
        \draw[fill=highlight0_gray] (0,2)--(0,3)--(3,3)--(2,2)--(3,2)--(3,0)--(2,0)--(2,1)--(1,1)--(0,0)--(0,1)--(1,2)--cycle;
        \sepModeGrid
            
        \draw[line width=0.2em] (0,3)--(2,3);
        \draw[line width=0.2em] (0,2)--(1,2)--(0,1);
        \draw[line width=0.2em] (0,0)--(1,1)--(2,1)--(2,0);
        \draw[line width=0.2em] (3,0)--(3,2)--(2,2)--(3,3);
        
        \sepModeNodes
            {14/12/2 /0 /13/11/3 /4 /5 /6 /7 /8 /1 /9 /10/15}%
            {sRB/sRB/sRB/sRG/sYB/sRB/sRB/sRG/sYB/sYB/sRG/sRG/sYG/sYG/sYG/sRG}
        
        \node at (0,\sepCapY-0.2) {e)};
        \node at (1.7,\sepCapY) {Morse-Smale Seg.};
        \node at (1.7,\sepCapY-0.4) {+ Region Boundaries};
    \end{scope}   
\end{tikzpicture}
\vspace{10pt}

==> tikz/tetCaseNew.tex <==
\newcommand{\marchingTetrahedraSpace}{2em}
\newcommand{\marchingTetrahedraScaleX}{3}
\newcommand{\marchingTetrahedraScaleY}{2.75}
\newcommand{\marchingTetrahedraLineWidth}{0.3mm}
\pgfmathsetmacro{\factor}{1/sqrt(2)}

\newcommand{\marchingTetrahedraNodes}[8]{
    \node[#1] (A) at (0.0,0.1) {#5};
    \node[#2] (B) at (0.9,0.0) {#6};
    \node[#3] (C) at (0.2,-0.5) {#7};
    \node[#4] (D) at (0.3,0.4) {#8};
}

\newcommand{\marchingTetrahedraEdges}{
    \fill [simplexTriangle, draw=none, fill opacity=0.025, fill=black] (A.center) -- (C.center) -- (D.center) -- (A.center);
    \fill [simplexTriangle, draw=none, fill opacity=0.1, fill=black] (B.center) -- (C.center) -- (D.center) -- (B.center);
    \draw [line width=\marchingTetrahedraLineWidth, dashed, opacity=0.5] (A.center) -- (B.center);
    \draw [line width=\marchingTetrahedraLineWidth] (A.center) -- (D.center) -- (B.center) -- (C.center) -- cycle;
    \draw [line width=\marchingTetrahedraLineWidth] (C.center) -- (D.center);
}

\newcommand{\marchingTetrahedraText}[1]{
    \coordinate [label=right:{Cases: #1}] (Text) at (0.0,-0.7);
}

\begin{tikzpicture}[xscale=\marchingTetrahedraScaleX,yscale=\marchingTetrahedraScaleY]

    \marchingTetrahedraNodes{highlightedSimplexVertexR}{highlightedSimplexVertexB}{highlightedSimplexVertexB}{highlightedSimplexVertexB}{$a$}{$b$}{$c$}{$d$}
    
    \marchingTetrahedraText{3, 8, 16, 21}

    \marchingTetrahedraEdges
    
    \node[simplexVertex] (Q1) at (barycentric cs:A=1,B=1) {};
    \node[simplexVertex] (Q2) at (barycentric cs:A=1,C=1) {};
    \node[simplexVertex] (Q3) at (barycentric cs:A=1,D=1) {};
    
    \fill [highlightedSimplexTriangleB, fill opacity=0.45, thinEdge] (Q1.center) -- (Q2.center) -- (Q3.center) -- cycle;
    
    \node[simplexVertex] (Q1) at (barycentric cs:A=1,B=1) {};
    \node[simplexVertex] (Q2) at (barycentric cs:A=1,C=1) {};
    \node[simplexVertex] (Q3) at (barycentric cs:A=1,D=1) {};

    \marchingTetrahedraNodes{highlightedSimplexVertexR}{highlightedSimplexVertexB}{highlightedSimplexVertexB}{highlightedSimplexVertexB}{$a$}{$b$}{$c$}{$d$}
\end{tikzpicture}
\hspace{\marchingTetrahedraSpace}
\begin{tikzpicture}[xscale=\marchingTetrahedraScaleX,yscale=\marchingTetrahedraScaleY]

    \marchingTetrahedraNodes{highlightedSimplexVertexR}{highlightedSimplexVertexR}{highlightedSimplexVertexB}{highlightedSimplexVertexB}{$a$}{$b$}{$c$}{$d$}
    
    \marchingTetrahedraText{10, 17, 20}

    \marchingTetrahedraEdges
    
    \node[simplexVertex] (Q1) at (barycentric cs:A=1,C=1) {};
    \node[simplexVertex] (Q2) at (barycentric cs:A=1,D=1) {};
    \node[simplexVertex] (Q3) at (barycentric cs:B=1,C=1) {};
    \node[simplexVertex] (Q4) at (barycentric cs:B=1,D=1) {};
    
    \fill [highlightedSimplexTriangleB, fill opacity=0.45, thinEdge] (Q1.center) -- (Q2.center) -- (Q3.center) -- cycle;
    \fill [highlightedSimplexTriangleB, fill opacity=0.45, thinEdge] (Q2.center) -- (Q3.center) -- (Q4.center) -- cycle;
    
    \node[simplexVertex] (Q1) at (barycentric cs:A=1,C=1) {};
    \node[simplexVertex] (Q2) at (barycentric cs:A=1,D=1) {};
    \node[simplexVertex] (Q3) at (barycentric cs:B=1,C=1) {};
    \node[simplexVertex] (Q4) at (barycentric cs:B=1,D=1) {};

    \marchingTetrahedraNodes{highlightedSimplexVertexR}{highlightedSimplexVertexR}{highlightedSimplexVertexB}{highlightedSimplexVertexB}{$a$}{$b$}{$c$}{$d$}
\end{tikzpicture}
\hspace{\marchingTetrahedraSpace}
\begin{tikzpicture}[xscale=\marchingTetrahedraScaleX,yscale=\marchingTetrahedraScaleY]

    \marchingTetrahedraNodes{highlightedSimplexVertexR}{highlightedSimplexVertexR}{highlightedSimplexVertexB}{highlightedSimplexVertexG}{$a$}{$b$}{$c$}{$d$}
    
    \marchingTetrahedraText{11, 19, 23-26}

    \marchingTetrahedraEdges
    
    \node[simplexVertex] (T1) at (barycentric cs:A=1,C=1,D=1) {};
    \node[simplexVertex] (T2) at (barycentric cs:B=1,C=1,D=1) {};
    \node[simplexVertex] (E1) at (barycentric cs:A=1,C=1) {};
    \node[simplexVertex] (E2) at (barycentric cs:B=1,C=1) {};
    \node[simplexVertex] (E3) at (barycentric cs:A=1,D=1) {};
    \node[simplexVertex] (E4) at (barycentric cs:B=1,D=1) {};
    \node[simplexVertex] (E5) at (barycentric cs:C=1,D=1) {};
    
    \fill [highlightedSimplexTriangleB, fill opacity=0.45, thinEdge] (T1.center) -- (T2.center) -- (E1.center) -- cycle;
    \fill [highlightedSimplexTriangleB, fill opacity=0.45, thinEdge] (T2.center) -- (E1.center) -- (E2.center) -- cycle;
    \fill [highlightedSimplexTriangleB, fill opacity=0.45, thinEdge] (T1.center) -- (T2.center) -- (E5.center) -- cycle;
    \fill [highlightedSimplexTriangleB, fill opacity=0.45, thinEdge] (T1.center) -- (T2.center) -- (E3.center) -- cycle;
    \fill [highlightedSimplexTriangleB, fill opacity=0.45, thinEdge] (T2.center) -- (E3.center) -- (E4.center) -- cycle;
    
    \node[simplexVertex] (T1) at (barycentric cs:A=1,C=1,D=1) {};
    \node[simplexVertex] (T2) at (barycentric cs:B=1,C=1,D=1) {};
    \node[simplexVertex] (E1) at (barycentric cs:A=1,C=1) {};
    \node[simplexVertex] (E2) at (barycentric cs:B=1,C=1) {};
    \node[simplexVertex] (E3) at (barycentric cs:A=1,D=1) {};
    \node[simplexVertex] (E4) at (barycentric cs:B=1,D=1) {};
    \node[simplexVertex] (E5) at (barycentric cs:C=1,D=1) {};

    \marchingTetrahedraNodes{highlightedSimplexVertexR}{highlightedSimplexVertexR}{highlightedSimplexVertexB}{highlightedSimplexVertexG}{$a$}{$b$}{$c$}{$d$}
\end{tikzpicture}
\hspace{\marchingTetrahedraSpace}
\begin{tikzpicture}[xscale=\marchingTetrahedraScaleX,yscale=\marchingTetrahedraScaleY]

    \marchingTetrahedraNodes{highlightedSimplexVertexR}{highlightedSimplexVertexY}{highlightedSimplexVertexB}{highlightedSimplexVertexG}{$a$}{$b$}{$c$}{$d$}
    
    \marchingTetrahedraText{27}

    \marchingTetrahedraEdges
    
    \node[simplexVertex] (E0) at (barycentric cs:A=1,B=1) {};
    \node[simplexVertex] (E1) at (barycentric cs:A=1,C=1) {};
    \node[simplexVertex] (E2) at (barycentric cs:A=1,D=1) {};
    \node[simplexVertex] (E3) at (barycentric cs:B=1,C=1) {};
    \node[simplexVertex] (E4) at (barycentric cs:B=1,D=1) {};
    \node[simplexVertex] (E5) at (barycentric cs:C=1,D=1) {};
    \node[simplexVertex] (T0) at (barycentric cs:A=1,B=1,C=1) {};
    \node[simplexVertex] (T1) at (barycentric cs:A=1,B=1,D=1) {};
    \node[simplexVertex] (T2) at (barycentric cs:A=1,C=1,D=1) {};
    \node[simplexVertex] (T3) at (barycentric cs:B=1,C=1,D=1) {};
    \node[simplexVertex] (C0) at (barycentric cs:A=1,B=1,C=1,D=1) {};
    
    \fill [highlightedSimplexTriangleB, fill opacity=0.45, thinEdge] (C0.center) -- (T0.center) -- (E0.center) -- cycle;
    \fill [highlightedSimplexTriangleB, fill opacity=0.45, thinEdge] (C0.center) -- (T0.center) -- (E1.center) -- cycle;
    \fill [highlightedSimplexTriangleB, fill opacity=0.45, thinEdge] (C0.center) -- (T0.center) -- (E3.center) -- cycle;
    
    \fill [highlightedSimplexTriangleB, fill opacity=0.45, thinEdge] (C0.center) -- (T1.center) -- (E0.center) -- cycle;
    \fill [highlightedSimplexTriangleB, fill opacity=0.45, thinEdge] (C0.center) -- (T1.center) -- (E2.center) -- cycle;
    \fill [highlightedSimplexTriangleB, fill opacity=0.45, thinEdge] (C0.center) -- (T1.center) -- (E4.center) -- cycle;
    
    \fill [highlightedSimplexTriangleB, fill opacity=0.45, thinEdge] (C0.center) -- (T2.center) -- (E1.center) -- cycle;
    \fill [highlightedSimplexTriangleB, fill opacity=0.45, thinEdge] (C0.center) -- (T2.center) -- (E2.center) -- cycle;
    \fill [highlightedSimplexTriangleB, fill opacity=0.45, thinEdge] (C0.center) -- (T2.center) -- (E5.center) -- cycle;

    \fill [highlightedSimplexTriangleB, fill opacity=0.45, thinEdge] (C0.center) -- (T3.center) -- (E3.center) -- cycle;
    \fill [highlightedSimplexTriangleB, fill opacity=0.45, thinEdge] (C0.center) -- (T3.center) -- (E4.center) -- cycle;
    \fill [highlightedSimplexTriangleB, fill opacity=0.45, thinEdge] (C0.center) -- (T3.center) -- (E5.center) -- cycle;
    
    \node[simplexVertex] (E0) at (barycentric cs:A=1,B=1) {};
    \node[simplexVertex] (E1) at (barycentric cs:A=1,C=1) {};
    \node[simplexVertex] (E2) at (barycentric cs:A=1,D=1) {};
    \node[simplexVertex] (E3) at (barycentric cs:B=1,C=1) {};
    \node[simplexVertex] (E4) at (barycentric cs:B=1,D=1) {};
    \node[simplexVertex] (E5) at (barycentric cs:C=1,D=1) {};
    \node[simplexVertex] (T0) at (barycentric cs:A=1,B=1,C=1) {};
    \node[simplexVertex] (T1) at (barycentric cs:A=1,B=1,D=1) {};
    \node[simplexVertex] (T2) at (barycentric cs:A=1,C=1,D=1) {};
    \node[simplexVertex] (T3) at (barycentric cs:B=1,C=1,D=1) {};
    \node[simplexVertex] (C0) at (barycentric cs:A=1,B=1,C=1,D=1) {};

    \marchingTetrahedraNodes{highlightedSimplexVertexR}{highlightedSimplexVertexY}{highlightedSimplexVertexB}{highlightedSimplexVertexG}{$a$}{$b$}{$c$}{$d$}
\end{tikzpicture}
\vspace*{-20pt}

==> tikz/triCaseNew.tex <==
\newcommand{\marchingTriSpace}{1em}
\newcommand{\marchingTriScaleX}{0.9}
\newcommand{\marchingTriScaleY}{0.9}
\newcommand{\marchingTriLineWidth}{0.3mm}

\newcommand{\marchingTriNodes}[6]{
    \node[#1] (A) at (0.0,0.0) {#4};
    \node[#2] (B) at (1.0,1.732) {#5};
    \node[#3] (C) at (2.0,0.0) {#6};
}

\newcommand{\marchingTriEdges}{
    \fill [simplexTriangle, draw=none, fill opacity=0.025, fill=black] (A.center) -- (B.center) -- (C.center) -- (A.center);
    \draw [line width=\marchingTriLineWidth] (A.center) -- (B.center) -- (C.center) -- (A.center) -- cycle;
}

\newcommand{\marchingTriText}[1]{
    \coordinate [label=below:{#1}] (Text) at ($(A.center)!0.5!(C.center)$);
}

\begin{tikzpicture}[xscale=\marchingTriScaleX,yscale=\marchingTriScaleY]
    \marchingTriNodes{highlightedSimplexVertexR}{highlightedSimplexVertexR}{highlightedSimplexVertexR}{$a$}{$b$}{$c$}
    
    \marchingTriText{\textbf{000}(0)}

    \marchingTriEdges

    \marchingTriNodes{highlightedSimplexVertexR}{highlightedSimplexVertexR}{highlightedSimplexVertexR}{$a$}{$b$}{$c$}
\end{tikzpicture}
\hspace{\marchingTriSpace}
\begin{tikzpicture}[xscale=\marchingTriScaleX,yscale=\marchingTriScaleY]

    \marchingTriNodes{highlightedSimplexVertexR}{highlightedSimplexVertexR}{highlightedSimplexVertexG}{$a$}{$b$}{$c$}
    
    \marchingTriText{\textbf{010}(2)}

    \marchingTriEdges
    
    \node[simplexVertex] (Q1) at (barycentric cs:A=1,C=1) {};
    \node[simplexVertex] (Q2) at (barycentric cs:B=1,C=1) {};
    \draw[thinEdge] (Q1) -- (Q2);

    \marchingTriNodes{highlightedSimplexVertexR}{highlightedSimplexVertexR}{highlightedSimplexVertexG}{$a$}{$b$}{$c$}
\end{tikzpicture}
\hspace{\marchingTriSpace}
\begin{tikzpicture}[xscale=\marchingTriScaleX,yscale=\marchingTriScaleY]

    \marchingTriNodes{highlightedSimplexVertexR}{highlightedSimplexVertexB}{highlightedSimplexVertexR}{$a$}{$b$}{$c$}
    
    \marchingTriText{\textbf{100}(4)}

    \marchingTriEdges
    
    \node[simplexVertex] (Q1) at (barycentric cs:A=1,B=1) {};
    \node[simplexVertex] (Q2) at (barycentric cs:B=1,C=1) {};
    \draw[thinEdge] (Q1) -- (Q2);

    \marchingTriNodes{highlightedSimplexVertexR}{highlightedSimplexVertexB}{highlightedSimplexVertexR}{$a$}{$b$}{$c$}
\end{tikzpicture}
\hspace{\marchingTriSpace}
\begin{tikzpicture}[xscale=\marchingTriScaleX,yscale=\marchingTriScaleY]

    \marchingTriNodes{highlightedSimplexVertexR}{highlightedSimplexVertexB}{highlightedSimplexVertexB}{$a$}{$b$}{$c$}
    
    \marchingTriText{\textbf{101}(5)}

    \marchingTriEdges
    
    \node[simplexVertex] (Q1) at (barycentric cs:A=1,B=1) {};
    \node[simplexVertex] (Q2) at (barycentric cs:A=1,C=1) {};
    \draw[thinEdge] (Q1) -- (Q2);

    \marchingTriNodes{highlightedSimplexVertexR}{highlightedSimplexVertexB}{highlightedSimplexVertexB}{$a$}{$b$}{$c$}
\end{tikzpicture}
\hspace{\marchingTriSpace}
\begin{tikzpicture}[xscale=\marchingTriScaleX,yscale=\marchingTriScaleY]

    \marchingTriNodes{highlightedSimplexVertexR}{highlightedSimplexVertexB}{highlightedSimplexVertexG}{$a$}{$b$}{$c$}
    
    \marchingTriText{\textbf{110}(6)}

    \marchingTriEdges
    
    \node[simplexVertex] (Q0) at (barycentric cs:A=1,B=1,C=1) {};
    \node[simplexVertex] (Q1) at (barycentric cs:A=1,B=1) {};
    \node[simplexVertex] (Q2) at (barycentric cs:B=1,C=1) {};
    \node[simplexVertex] (Q3) at (barycentric cs:A=1,C=1) {};
    \draw[thinEdge] (Q0) -- (Q1);
    \draw[thinEdge] (Q0) -- (Q2);
    \draw[thinEdge] (Q0) -- (Q3);

    \marchingTriNodes{highlightedSimplexVertexR}{highlightedSimplexVertexB}{highlightedSimplexVertexG}{$a$}{$b$}{$c$}
\end{tikzpicture}
\vspace*{-20pt}

==> tikz/triangleCaseDescision.tex <==
\begin{tikzpicture}

% Start point
\node (S) at (4,1.2) {};

% Decision nodes
\node[relationship] (D1) at (2,0) {$a == c$};
\node[relationship] (D2) at (4,0) {$a == b$};
\node[relationship] (D3) at (6,0) {$a == c$};
\node[relationship] (D4) at (6,-2) {$b == c$};

% Result nodes
\node (E0) at (0.3,0)  {\textbf{000}(0)};
\node (E1) at (2,-1.4) {\textbf{010}(2)};
\node (E2) at (7.7,0)  {\textbf{100}(4)};
\node (E3) at (7.7,-2) {\textbf{101}(5)};
\node (E4) at (4.3,-2) {\textbf{110}(6)};

% Start edge
\draw[->] (S) to (D2);

%Decision Decision edges
\draw[->] (D2) to node[above]{no} (D3);
\draw[->] (D2) to node[above]{yes} (D1);
\draw[->] (D3) to node[right]{no} (D4);

%Decision Result edges
\draw[->] (D1) to node[above]{yes} (E0);
\draw[->] (D1) to node[right]{no}  (E1);
\draw[->] (D3) to node[above]{yes} (E2);
\draw[->] (D4) to node[above]{yes} (E3);
\draw[->] (D4) to node[above]{no}  (E4);

\end{tikzpicture}
\vspace*{-20pt}
